Centrality-dependence of Particle Production at RHIC and the Combinational Approach

The newly proposed combinational approach, called the grand combinational model (GCM), as would be described in detail in the text, is still under our careful scrutiny. By applying it, we have attempted to analyze here the characteristics of both the transverse momentum($p_{\rm{T}}$)-, and centrality-dependence of production of the main varieties of the secondaries measured in $AuAu$ collisions at BNL-RHIC at both $\sqrt{s_{\rm{NN}}}=130$ GeV and $\sqrt{s_{\rm{NN}}}=200$ GeV by PHENIX Collaboration. Besides, with the help of it, we have also investigated the nature of centrality-dependence of the average transverse momenta of the various major categories of particles in $AuAu$ collisions at RHIC. The model seems to survive quite smoothly the acid tests of the latest PHENIX data, as it accommodates data modestly well on these twin aspects. The study reveals a kind of universality of nature of the hadronic secondaries and also of the basic particle and nuclear interactions at high energies. However, in the end, we precisely point out both the strengths and limitations of the specific model under consideration here.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

